Sequential Monte Carlo Steering of Large Language Models using Probabilistic Programs

Even after fine-tuning and reinforcement learning, large language models (LLMs) can be difficult, if not impossible, to control reliably with prompts alone. We propose a new inference-time approach to enforcing syntactic and semantic constraints on the outputs of LLMs, called sequential Monte Carlo (SMC) steering. The key idea is to specify language generation tasks as posterior inference problems in a class of discrete probabilistic sequence models, and replace standard decoding with sequential Monte Carlo inference. For a computational cost similar to that of beam search, SMC can steer LLMs to solve diverse tasks, including infilling, generation under syntactic constraints, and prompt intersection. To facilitate experimentation with SMC steering, we present a probabilistic programming library, LLaMPPL (https://github.com/probcomp/hfppl), for concisely specifying new generation tasks as language model probabilistic programs, and automating steering of LLaMA-family Transformers.

==> figures/trie.tex <==

\begin{figure}
\centering
{\tiny
% \begin{tikzpicture}[node distance=2mm]
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node1) at (0, 0) {  };
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node2) at (0.7, 0) {  My };
% \draw [->] (node1) -- (node2);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node4) at (1.4, 0) {  favorite };
% \draw [->] (node2) -- (node4);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node6) at (2.0999999999999996, 0) {  writer };
% \draw [->] (node4) -- (node6);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node8) at (2.8, 0) {  is };
% \draw [->] (node6) -- (node8);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node10) at (3.5, 0) {  probably };
% \draw [->] (node8) -- (node10);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node12) at (4.2, 0) {  Richard };
% \draw [->] (node10) -- (node12);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node14) at (4.9, 0) {  Fe };
% \draw [->] (node12) -- (node14);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node16) at (5.6000000000000005, 0) { yn };
% \draw [->] (node14) -- (node16);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node18) at (6.300000000000001, 0) { man };
% \draw [->] (node16) -- (node18);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node20) at (7.000000000000001, 0) { . };
% \draw [->] (node18) -- (node20);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node22) at (7.700000000000001, 0) {  He };
% \draw [->] (node20) -- (node22);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node24) at (8.4, 0) {  was };
% \draw [->] (node22) -- (node24);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node26) at (9.1, 0) {  a };
% \draw [->] (node24) -- (node26);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node28) at (9.799999999999999, 0) {  very };
% \draw [->] (node26) -- (node28);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node30) at (9.799999999999999, -0.3) {  brilliant };
% \draw [->] (node26) -- (node30);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node32) at (7.700000000000001, -0.6) {  I };
% \draw [->] (node20) -- (node32);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node34) at (8.4, -0.6) { ' };
% \draw [->] (node32) -- (node34);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node36) at (9.1, -0.6) { m };
% \draw [->] (node34) -- (node36);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node38) at (9.799999999999999, -0.6) {  a };
% \draw [->] (node36) -- (node38);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node40) at (8.4, -0.8999999999999999) {  like };
% \draw [->] (node32) -- (node40);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node42) at (9.1, -0.8999999999999999) {  his };
% \draw [->] (node40) -- (node42);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node44) at (7.700000000000001, -1.2) {  ( };
% \draw [->] (node20) -- (node44);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node46) at (8.4, -1.2) { He };
% \draw [->] (node44) -- (node46);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node48) at (9.1, -1.2) {  did };
% \draw [->] (node46) -- (node48);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node50) at (7.700000000000001, -1.5) { 
%  };
% \draw [->] (node20) -- (node50);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node52) at (8.4, -1.5) { He };
% \draw [->] (node50) -- (node52);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node54) at (9.1, -1.5) {  was };
% \draw [->] (node52) -- (node54);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node56) at (9.799999999999999, -1.5) {  the };
% \draw [->] (node54) -- (node56);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node58) at (7.700000000000001, -1.8) {  His };
% \draw [->] (node20) -- (node58);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node60) at (7.000000000000001, -2.1) { , };
% \draw [->] (node18) -- (node60);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node62) at (7.700000000000001, -2.1) {  the };
% \draw [->] (node60) -- (node62);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node64) at (8.4, -2.1) {  Nobel };
% \draw [->] (node62) -- (node64);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node66) at (9.1, -2.1) {  Prize };
% \draw [->] (node64) -- (node66);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node68) at (9.799999999999999, -2.1) {  winning };
% \draw [->] (node66) -- (node68);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node70) at (10.499999999999998, -2.1) {  phys };
% \draw [->] (node68) -- (node70);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node72) at (7.700000000000001, -2.4) {  although };
% \draw [->] (node60) -- (node72);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node74) at (8.4, -2.4) {  I };
% \draw [->] (node72) -- (node74);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node76) at (9.1, -2.4) { ’ };
% \draw [->] (node74) -- (node76);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node78) at (9.799999999999999, -2.4) { m };
% \draw [->] (node76) -- (node78);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node80) at (4.2, -2.6999999999999997) {  Steven };
% \draw [->] (node10) -- (node80);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node82) at (4.9, -2.6999999999999997) {  Wein };
% \draw [->] (node80) -- (node82);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node84) at (4.2, -2.9999999999999996) {  Neil };
% \draw [->] (node10) -- (node84);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node86) at (4.9, -2.9999999999999996) {  de };
% \draw [->] (node84) -- (node86);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node88) at (4.2, -3.2999999999999994) {  Sir };
% \draw [->] (node10) -- (node88);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node90) at (4.9, -3.2999999999999994) {  Arthur };
% \draw [->] (node88) -- (node90);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node92) at (5.6000000000000005, -3.2999999999999994) {  Con };
% \draw [->] (node90) -- (node92);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node94) at (4.2, -3.599999999999999) {  John };
% \draw [->] (node10) -- (node94);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node96) at (4.9, -3.599999999999999) {  D };
% \draw [->] (node94) -- (node96);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node98) at (4.2, -3.899999999999999) {  David };
% \draw [->] (node10) -- (node98);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node100) at (4.9, -3.899999999999999) {  F };
% \draw [->] (node98) -- (node100);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node102) at (4.2, -4.199999999999999) {  Stephen };
% \draw [->] (node10) -- (node102);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node104) at (4.9, -4.199999999999999) {  King };
% \draw [->] (node102) -- (node104);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node106) at (4.2, -4.499999999999999) {  the };
% \draw [->] (node10) -- (node106);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node108) at (4.9, -4.499999999999999) {  most };
% \draw [->] (node106) -- (node108);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node110) at (4.2, -4.799999999999999) {  Lee };
% \draw [->] (node10) -- (node110);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node112) at (4.9, -4.799999999999999) {  Sm };
% \draw [->] (node110) -- (node112);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node114) at (2.0999999999999996, -5.099999999999999) {  phys };
% \draw [->] (node4) -- (node114);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node116) at (2.8, -5.099999999999999) { ic };
% \draw [->] (node114) -- (node116);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node118) at (3.5, -5.099999999999999) { ist };
% \draw [->] (node116) -- (node118);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node120) at (4.2, -5.099999999999999) {  is };
% \draw [->] (node118) -- (node120);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node122) at (4.9, -5.099999999999999) {  probably };
% \draw [->] (node120) -- (node122);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node124) at (5.6000000000000005, -5.099999999999999) {  Richard };
% \draw [->] (node122) -- (node124);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node126) at (6.300000000000001, -5.099999999999999) {  Fe };
% \draw [->] (node124) -- (node126);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node128) at (7.000000000000001, -5.099999999999999) { yn };
% \draw [->] (node126) -- (node128);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node130) at (7.700000000000001, -5.099999999999999) { man };
% \draw [->] (node128) -- (node130);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node132) at (8.4, -5.099999999999999) { . };
% \draw [->] (node130) -- (node132);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node134) at (9.1, -5.099999999999999) {  He };
% \draw [->] (node132) -- (node134);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node136) at (9.799999999999999, -5.099999999999999) {  was };
% \draw [->] (node134) -- (node136);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node138) at (10.499999999999998, -5.099999999999999) {  a };
% \draw [->] (node136) -- (node138);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node140) at (11.199999999999998, -5.099999999999999) {  very };
% \draw [->] (node138) -- (node140);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node142) at (11.199999999999998, -5.399999999999999) {  brilliant };
% \draw [->] (node138) -- (node142);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node144) at (9.1, -5.699999999999998) {  I };
% \draw [->] (node132) -- (node144);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node146) at (9.799999999999999, -5.699999999999998) { ' };
% \draw [->] (node144) -- (node146);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node148) at (10.499999999999998, -5.699999999999998) { m };
% \draw [->] (node146) -- (node148);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node150) at (11.199999999999998, -5.699999999999998) {  a };
% \draw [->] (node148) -- (node150);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node152) at (9.799999999999999, -5.999999999999998) {  like };
% \draw [->] (node144) -- (node152);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node154) at (10.499999999999998, -5.999999999999998) {  his };
% \draw [->] (node152) -- (node154);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node156) at (9.1, -6.299999999999998) {  ( };
% \draw [->] (node132) -- (node156);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node158) at (9.799999999999999, -6.299999999999998) { He };
% \draw [->] (node156) -- (node158);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node160) at (10.499999999999998, -6.299999999999998) {  did };
% \draw [->] (node158) -- (node160);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node162) at (9.1, -6.599999999999998) { 
%  };
% \draw [->] (node132) -- (node162);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node164) at (9.799999999999999, -6.599999999999998) { He };
% \draw [->] (node162) -- (node164);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node166) at (10.499999999999998, -6.599999999999998) {  was };
% \draw [->] (node164) -- (node166);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node168) at (11.199999999999998, -6.599999999999998) {  the };
% \draw [->] (node166) -- (node168);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node170) at (9.1, -6.899999999999998) {  His };
% \draw [->] (node132) -- (node170);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node172) at (8.4, -7.1999999999999975) { , };
% \draw [->] (node130) -- (node172);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node174) at (9.1, -7.1999999999999975) {  the };
% \draw [->] (node172) -- (node174);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node176) at (9.799999999999999, -7.1999999999999975) {  Nobel };
% \draw [->] (node174) -- (node176);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node178) at (10.499999999999998, -7.1999999999999975) {  Prize };
% \draw [->] (node176) -- (node178);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node180) at (11.199999999999998, -7.1999999999999975) {  winning };
% \draw [->] (node178) -- (node180);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node182) at (11.899999999999997, -7.1999999999999975) {  phys };
% \draw [->] (node180) -- (node182);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node184) at (9.1, -7.499999999999997) {  although };
% \draw [->] (node172) -- (node184);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node186) at (9.799999999999999, -7.499999999999997) {  I };
% \draw [->] (node184) -- (node186);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node188) at (10.499999999999998, -7.499999999999997) { ’ };
% \draw [->] (node186) -- (node188);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node190) at (11.199999999999998, -7.499999999999997) { m };
% \draw [->] (node188) -- (node190);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node192) at (5.6000000000000005, -7.799999999999997) {  Steven };
% \draw [->] (node122) -- (node192);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node194) at (6.300000000000001, -7.799999999999997) {  Wein };
% \draw [->] (node192) -- (node194);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node196) at (5.6000000000000005, -8.099999999999998) {  Neil };
% \draw [->] (node122) -- (node196);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node198) at (6.300000000000001, -8.099999999999998) {  de };
% \draw [->] (node196) -- (node198);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node200) at (5.6000000000000005, -8.399999999999999) {  Sir };
% \draw [->] (node122) -- (node200);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node202) at (6.300000000000001, -8.399999999999999) {  Arthur };
% \draw [->] (node200) -- (node202);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node204) at (7.000000000000001, -8.399999999999999) {  Con };
% \draw [->] (node202) -- (node204);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node206) at (5.6000000000000005, -8.7) {  John };
% \draw [->] (node122) -- (node206);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node208) at (6.300000000000001, -8.7) {  D };
% \draw [->] (node206) -- (node208);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node210) at (5.6000000000000005, -9.0) {  David };
% \draw [->] (node122) -- (node210);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node212) at (6.300000000000001, -9.0) {  F };
% \draw [->] (node210) -- (node212);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node214) at (5.6000000000000005, -9.3) {  Stephen };
% \draw [->] (node122) -- (node214);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node216) at (6.300000000000001, -9.3) {  King };
% \draw [->] (node214) -- (node216);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node218) at (5.6000000000000005, -9.600000000000001) {  the };
% \draw [->] (node122) -- (node218);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node220) at (6.300000000000001, -9.600000000000001) {  most };
% \draw [->] (node218) -- (node220);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node222) at (5.6000000000000005, -9.900000000000002) {  Lee };
% \draw [->] (node122) -- (node222);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node224) at (6.300000000000001, -9.900000000000002) {  Sm };
% \draw [->] (node222) -- (node224);
% \end{tikzpicture}
\begin{tikzpicture}[node distance=2mm]
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node1) at (0, 0) {  };
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node2) at (0.7, 0) {  The };
\draw [->] (node1) -- (node2);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node4) at (1.4, 0) {  Fed };
\draw [->] (node2) -- (node4);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node6) at (2.0999999999999996, 0) {  says };
\draw [->] (node4) -- (node6);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node8) at (2.8, 0) {  it };
\draw [->] (node6) -- (node8);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node10) at (3.5, 0) {  will };
\draw [->] (node8) -- (node10);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node12) at (4.2, 0) {  hi };
\draw [->] (node10) -- (node12);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node14) at (4.9, 0) { ke };
\draw [->] (node12) -- (node14);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node16) at (5.6000000000000005, 0) {  rates };
\draw [->] (node14) -- (node16);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node18) at (6.300000000000001, 0) {  three };
\draw [->] (node16) -- (node18);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node20) at (7.000000000000001, 0) {  times };
\draw [->] (node18) -- (node20);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node22) at (7.700000000000001, 0) {  this };
\draw [->] (node20) -- (node22);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node24) at (8.4, 0) {  year };
\draw [->] (node22) -- (node24);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node26) at (9.1, 0) {  — };
\draw [->] (node24) -- (node26);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node28) at (9.799999999999999, 0) {  but };
\draw [->] (node26) -- (node28);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node30) at (10.499999999999998, 0) {  one };
\draw [->] (node28) -- (node30);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node32) at (11.199999999999998, 0) {  bank };
\draw [->] (node30) -- (node32);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node34) at (11.899999999999997, 0) {  anal };
\draw [->] (node32) -- (node34);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node36) at (7.700000000000001, -0.3) {  next };
\draw [->] (node20) -- (node36);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node38) at (8.4, -0.3) {  year };
\draw [->] (node36) -- (node38);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node40) at (9.1, -0.3) { , };
\draw [->] (node38) -- (node40);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node42) at (9.799999999999999, -0.3) {  but };
\draw [->] (node40) -- (node42);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node44) at (10.499999999999998, -0.3) {  don };
\draw [->] (node42) -- (node44);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node46) at (11.199999999999998, -0.3) { ’ };
\draw [->] (node44) -- (node46);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node48) at (11.899999999999997, -0.3) { t };
\draw [->] (node46) -- (node48);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node50) at (12.599999999999996, -0.3) {  count };
\draw [->] (node48) -- (node50);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node52) at (10.499999999999998, -0.6) {  that };
\draw [->] (node42) -- (node52);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node54) at (11.199999999999998, -0.6) {  might };
\draw [->] (node52) -- (node54);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node56) at (11.899999999999997, -0.6) {  not };
\draw [->] (node54) -- (node56);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node58) at (12.599999999999996, -0.6) {  be };
\draw [->] (node56) -- (node58);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node60) at (10.499999999999998, -0.8999999999999999) {  few };
\draw [->] (node42) -- (node60);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node62) at (11.199999999999998, -0.8999999999999999) {  are };
\draw [->] (node60) -- (node62);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node64) at (11.899999999999997, -0.8999999999999999) {  bet };
\draw [->] (node62) -- (node64);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node66) at (7.700000000000001, -1.2) {  more };
\draw [->] (node20) -- (node66);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node68) at (8.4, -1.2) {  than };
\draw [->] (node66) -- (node68);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node70) at (9.1, -1.2) {  it };
\draw [->] (node68) -- (node70);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node72) at (9.799999999999999, -1.2) {  had };
\draw [->] (node70) -- (node72);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node74) at (10.499999999999998, -1.2) {  hint };
\draw [->] (node72) -- (node74);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node76) at (11.199999999999998, -1.2) {  in };
\draw [->] (node74) -- (node76);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node78) at (11.899999999999997, -1.2) {  March };
\draw [->] (node76) -- (node78);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node80) at (4.2, -1.5) {  start };
\draw [->] (node10) -- (node80);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node82) at (4.9, -1.5) {  to };
\draw [->] (node80) -- (node82);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node84) at (5.6000000000000005, -1.5) {  shr };
\draw [->] (node82) -- (node84);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node86) at (6.300000000000001, -1.5) { r };
\draw [->] (node84) -- (node86);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node88) at (7.000000000000001, -1.5) { k };
\draw [->] (node86) -- (node88);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node90) at (2.8, -1.8) {  that };
\draw [->] (node6) -- (node90);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node92) at (3.5, -1.8) {  it };
\draw [->] (node90) -- (node92);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node94) at (4.2, -1.8) {  is };
\draw [->] (node92) -- (node94);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node96) at (4.9, -1.8) {  an };
\draw [->] (node94) -- (node96);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node98) at (5.6000000000000005, -1.8) {  ' };
\draw [->] (node96) -- (node98);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node100) at (6.300000000000001, -1.8) { is };
\draw [->] (node98) -- (node100);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node102) at (7.000000000000001, -1.8) { ol };
\draw [->] (node100) -- (node102);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node104) at (7.700000000000001, -1.8) { ... };
\draw [->] (node102) -- (node104);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node106) at (8.4, -1.8) { 
 };
\draw [->] (node104) -- (node106);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node108) at (9.1, -1.8) { " };
\draw [->] (node106) -- (node108);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node110) at (9.799999999999999, -1.8) { The };
\draw [->] (node108) -- (node110);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node112) at (7.700000000000001, -2.1) { " };
\draw [->] (node102) -- (node112);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node114) at (8.4, -2.1) {  case };
\draw [->] (node112) -- (node114);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node116) at (9.1, -2.1) {  in };
\draw [->] (node114) -- (node116);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node118) at (9.799999999999999, -2.1) {  the };
\draw [->] (node116) -- (node118);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node120) at (3.5, -2.4) {  the };
\draw [->] (node90) -- (node120);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node122) at (4.2, -2.4) {  banks };
\draw [->] (node120) -- (node122);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node124) at (4.9, -2.4) {  are };
\draw [->] (node122) -- (node124);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node126) at (5.6000000000000005, -2.4) {  not };
\draw [->] (node124) -- (node126);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node128) at (6.300000000000001, -2.4) {  l };
\draw [->] (node126) -- (node128);
\node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node130) at (7.000000000000001, -2.4) { lo };
\draw [->] (node128) -- (node130);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node132) at (2.8, -2.6999999999999997) {  infl };
% \draw [->] (node6) -- (node132);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node134) at (3.5, -2.6999999999999997) { u };
% \draw [->] (node132) -- (node134);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node136) at (4.2, -2.6999999999999997) {  en };
% \draw [->] (node134) -- (node136);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node138) at (4.9, -2.6999999999999997) { ce };
% \draw [->] (node136) -- (node138);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node140) at (5.6000000000000005, -2.6999999999999997) {  of };
% \draw [->] (node138) -- (node140);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node142) at (6.300000000000001, -2.6999999999999997) {  home };
% \draw [->] (node140) -- (node142);
% \node [rectangle, draw, rounded corners, text height=1.5ex, text depth=0.25ex] (node144) at (7.000000000000001, -2.6999999999999997) {  price };
% \draw [->] (node142) -- (node144);
\end{tikzpicture}
}
\caption{Example trie of prompts generated in the first few steps of an SMC algorithm on the \texttt{constraint} model from Figure~\ref{fig:examples}. Our system maintains such a trie and at each node, caches next-token logits and layerwise key/value vectors for the token-in-context. %The \texttt{LLM} objects that user programs manipulate are lightweight wrappers around \textit{pointers} into this trie; the \texttt{new\_llm} constructor creates a pointer to the root node. Prompting, sampling, or observing from the LLM then traverses the trie, and calls the underlying Transformer model only when new nodes must be created. As for the Transformer itself, its KV cache stores key/value vectors for every token in the trie, enabling fast incremental computation for new tokens. To ensure that newly added tokens are not influenced by tokens from other particles, we create custom attention masks that attend only to the new tokens' ancestors in the trie.
}
\label{fig:trie}
\end{figure}

